Target space symmetries in topological theories I

We study realization of the target space diffeomorphisms in the type $C$ topological string. We found that the charges, which generate transformations of the boundary observables, form an algebra, which differs from that of bulk charges by the contribution of the bubbled disks. We discuss applications to noncommutative field theories.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%Title: fig2.eps
%%Creator: fig2dev Version 3.2 Patchlevel 3c
%%CreationDate: Wed May 30 17:48:48 2001
%%For: lossev@tpi1.hep.umn.edu (Andrei Lossev)
%%BoundingBox: 0 0 763 254
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 254 moveto 0 0 lineto 763 0 lineto 763 254 lineto closepath clip newpath
-17.0 289.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/reencdict 12 dict def /ReEncode { reencdict begin
/newcodesandnames exch def /newfontname exch def /basefontname exch def
/basefontdict basefontname findfont def /newfont basefontdict maxlength dict def
basefontdict { exch dup /FID ne { dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put } ifelse } { pop pop } ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
128 1 255 { newfont /Encoding get exch /.notdef put } for
newcodesandnames length 2 idiv { newfont /Encoding get 3 1 roll put } repeat
newfontname newfont definefont pop end } def
/isovec [
8#055 /minus 8#200 /grave 8#201 /acute 8#202 /circumflex 8#203 /tilde
8#204 /macron 8#205 /breve 8#206 /dotaccent 8#207 /dieresis
8#210 /ring 8#211 /cedilla 8#212 /hungarumlaut 8#213 /ogonek 8#214 /caron
8#220 /dotlessi 8#230 /oe 8#231 /OE
8#240 /space 8#241 /exclamdown 8#242 /cent 8#243 /sterling
8#244 /currency 8#245 /yen 8#246 /brokenbar 8#247 /section 8#250 /dieresis
8#251 /copyright 8#252 /ordfeminine 8#253 /guillemotleft 8#254 /logicalnot
8#255 /hyphen 8#256 /registered 8#257 /macron 8#260 /degree 8#261 /plusminus
8#262 /twosuperior 8#263 /threesuperior 8#264 /acute 8#265 /mu 8#266 /paragraph
8#267 /periodcentered 8#270 /cedilla 8#271 /onesuperior 8#272 /ordmasculine
8#273 /guillemotright 8#274 /onequarter 8#275 /onehalf
8#276 /threequarters 8#277 /questiondown 8#300 /Agrave 8#301 /Aacute
8#302 /Acircumflex 8#303 /Atilde 8#304 /Adieresis 8#305 /Aring
8#306 /AE 8#307 /Ccedilla 8#310 /Egrave 8#311 /Eacute
8#312 /Ecircumflex 8#313 /Edieresis 8#314 /Igrave 8#315 /Iacute
8#316 /Icircumflex 8#317 /Idieresis 8#320 /Eth 8#321 /Ntilde 8#322 /Ograve
8#323 /Oacute 8#324 /Ocircumflex 8#325 /Otilde 8#326 /Odieresis 8#327 /multiply
8#330 /Oslash 8#331 /Ugrave 8#332 /Uacute 8#333 /Ucircumflex
8#334 /Udieresis 8#335 /Yacute 8#336 /Thorn 8#337 /germandbls 8#340 /agrave
8#341 /aacute 8#342 /acircumflex 8#343 /atilde 8#344 /adieresis 8#345 /aring
8#346 /ae 8#347 /ccedilla 8#350 /egrave 8#351 /eacute
8#352 /ecircumflex 8#353 /edieresis 8#354 /igrave 8#355 /iacute
8#356 /icircumflex 8#357 /idieresis 8#360 /eth 8#361 /ntilde 8#362 /ograve
8#363 /oacute 8#364 /ocircumflex 8#365 /otilde 8#366 /odieresis 8#367 /divide
8#370 /oslash 8#371 /ugrave 8#372 /uacute 8#373 /ucircumflex
8#374 /udieresis 8#375 /yacute 8#376 /thorn 8#377 /ydieresis] def
/Times-Roman /Times-Roman-iso isovec ReEncode
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
%%Page: 1 1
10 setmiterlimit
 0.06000 0.06000 sc
%
% Fig objects follow
%
% Arc
7.500 slw
n 3600.0 3600.0 2700.0 180.0 0.0 arc
gs col0 s gr

% Arc
n 3600.0 3600.0 2400.0 180.0 0.0 arc
gs col0 s gr

% Ellipse
n 600 3600 75 75 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 900 3600 75 75 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 1200 3600 75 75 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 6000 3600 75 75 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 6300 3600 75 75 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 6600 3600 75 75 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 900 3300 75 75 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 6300 3300 75 75 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 3600 3600 75 75 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 9037 4200 601 601 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 12225 4200 605 605 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 9000 4200 75 75 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 12300 4200 106 106 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 10650 3600 75 75 0 360 DrawEllipse gs col0 s gr

% Polyline
n 300 3600 m
 7200 3600 l gs col0 s gr 
% Polyline
n 7950 3600 m
 12975 3600 l gs col0 s gr 
/Times-Roman-iso ff 300.00 scf sf
375 3900 m
gs 1 -1 sc (x) col0 sh gr
% Arc
n 3600.0 3600.0 3000.0 180.0 0.0 arc
gs col0 s gr

/Times-Roman-iso ff 300.00 scf sf
825 3975 m
gs 1 -1 sc (x) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
12225 4125 m
gs 1 -1 sc (+) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
1350 3900 m
gs 1 -1 sc (x) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
525 4050 m
gs 1 -1 sc (1-) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
975 4050 m
gs 1 -1 sc (2-) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
1500 4050 m
gs 1 -1 sc (3-) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
5850 3975 m
gs 1 -1 sc (x) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
6300 4050 m
gs 1 -1 sc (x) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
6750 3900 m
gs 1 -1 sc (x) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
6000 4125 m
gs 1 -1 sc (3+) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
6450 4200 m
gs 1 -1 sc (2+) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
6900 4050 m
gs 1 -1 sc (1+) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
750 3075 m
gs 1 -1 sc (y) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
825 3225 m
gs 1 -1 sc (-) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
6000 3075 m
gs 1 -1 sc (y) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
6150 3225 m
gs 1 -1 sc (+) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
3525 4050 m
gs 1 -1 sc (x) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
10575 3975 m
gs 1 -1 sc (x) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
8850 3975 m
gs 1 -1 sc (y) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
9000 4125 m
gs 1 -1 sc (-) col0 sh gr
/Times-Roman-iso ff 300.00 scf sf
12075 3975 m
gs 1 -1 sc (y) col0 sh gr
$F2psEnd
rs                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
